Efficient Neural Networks for Tiny Machine Learning: A Comprehensive Review

The field of Tiny Machine Learning (TinyML) has gained significant attention due to its potential to enable intelligent applications on resource-constrained devices. This review provides an in-depth analysis of the advancements in efficient neural networks and the deployment of deep learning models on ultra-low power microcontrollers (MCUs) for TinyML applications. It begins by introducing neural networks and discussing their architectures and resource requirements. It then explores MEMS-based applications on ultra-low power MCUs, highlighting their potential for enabling TinyML on resource-constrained devices. The core of the review centres on efficient neural networks for TinyML. It covers techniques such as model compression, quantization, and low-rank factorization, which optimize neural network architectures for minimal resource utilization on MCUs. The paper then delves into the deployment of deep learning models on ultra-low power MCUs, addressing challenges such as limited computational capabilities and memory resources. Techniques like model pruning, hardware acceleration, and algorithm-architecture co-design are discussed as strategies to enable efficient deployment. Lastly, the review provides an overview of current limitations in the field, including the trade-off between model complexity and resource constraints. Overall, this review paper presents a comprehensive analysis of efficient neural networks and deployment strategies for TinyML on ultra-low-power MCUs. It identifies future research directions for unlocking the full potential of TinyML applications on resource-constrained devices.

==> Figs/8_bit_symmetric_uniform_quantization.tex <==
\definecolor{mycyan}{HTML}{88CCEE}
\definecolor{mygreen}{HTML}{117733}
\definecolor{myyellow}{HTML}{DDCC77}
\definecolor{myrose}{HTML}{CC6677}
\definecolor{mypurple}{HTML}{AA4499}

\begin{tikzpicture}
	\begin{scope}[local bounding box=left_plot]
		\begin{axis}[
			xlabel style={at={(0.5, -0.25)}, anchor=north},
			domain=-1:1,
			xmin=-1, xmax=1,
			ymin=0, ymax=2,
			samples=100,
			no markers,
			axis lines=middle,
			ytick=\empty, xtick={-1,1},  xticklabels={min, max},
			enlargelimits=true, clip=true, axis on top,
			width=163.56177pt, height=101.03897pt,
			]
			\addplot [fill=myrose,draw=myrose,ultra thick, smooth] {gauss(x,0,0.25)};
		\end{axis}
		\node[below, font=\footnotesize] at (left_plot.south) {32-bit weight distribution.};
	\end{scope}
	
	\begin{scope}[xshift=163.56177pt+20pt, local bounding box=right_plot]
		\begin{axis}[
			xlabel style={at={(0.5, -0.25)}, anchor=south},
			ymin=0, ymax=2,
			no markers,
			axis lines=middle,
			ytick=\empty, xtick={-1,1}, xticklabels={-127, 127},
			enlargelimits=true, clip=false, axis on top,
			width=163.56177pt, height=101.03897pt,
			]
			\foreach \x in {0,1,...,25}{
				\edef\temp{\noexpand\addplot[mypurple, draw=mypurple, ultra thick, ycomb] coordinates {(-1+2*\x/25, {gauss(-1+2*\x/25,0,0.25)})};}
				\temp
			}
		\end{axis}
		\node[below, font=\footnotesize] at (right_plot.south) {8-bit quantized weight distribution.};
	\end{scope}
	
	% Draw arrow between the two plots
	\draw[-stealth, thick] (left_plot.east) -- (right_plot.west);
	
	% Add "Quantization" label above the arrow
	\node[above, font=\footnotesize] at ($(left_plot.east)!0.5!(right_plot.west)$) {Quantization};
\end{tikzpicture}


==> Figs/NN-graph-intro.tex <==
% \definecolor{color1}{rgb}{0.6, 0.44, 0.67}
% \definecolor{color2}{rgb}{0.76, 0.65, 0.81}
% \definecolor{color3}{rgb}{0.67, 0.82, 0.62}
% \definecolor{color4}{rgb}{0.36, 0.68, 0.38}

\colorlet{color1}{blue!40}
\colorlet{color4}{red!50}
\colorlet{color2}{color1!70!color4}
\colorlet{color3}{color1!30!color4}

\begin{tikzpicture}[
    neuron/.style={circle, draw, minimum size=1cm, fill=#1},
    layer/.style={anchor=south},
    >=stealth
]

% Input layer
\foreach \i in {1, 3}
    \node[neuron=color1] (I-\i) at (0, \i) {};
\node (I-2) at (0, 2) {$\vdots$};

% Hidden layer 1
\foreach \i in {1, 3}
\node[neuron=color2] (H1-\i) at (3, \i) {};
\node (H1-2) at (3, 2) {$\vdots$};

% Dotted hidden layer
\foreach \i in {1, 3}
\node (Hl-\i) at (6.5, \i) {$\vdots$};
\node (Hl-2) at (6.5, 2) {$\vdots$};

% Last hidden layer
\foreach \i in {1, 3}
\node[neuron=color3] (H2-\i) at (10, \i) {};
\node (H2-2) at (10, 2) {$\vdots$};

% Output layer
\foreach \i in {1, 3}
\node[neuron=color4] (O-\i) at (13, \i) {};
\node (O-2) at (13, 2) {$\vdots$};

% Connections
\foreach \i in {1, 3}
    \foreach \j in {1, 3}
    {
        \draw[->] (I-\i) -- (H1-\j);
        \draw[->] (H1-\i) -- (Hl-\j);
        \draw[->] (Hl-\i) -- (H2-\j);
        \draw[->] (H2-\i) -- (O-\j);
    }

% Layer labels
\node[layer] at (I-3.north) {Input Layer};
\node[layer] at (H1-3.north) {$h^{(1)}$};
\node[layer] at (Hl-3.north) {$h^{(l)}$};
\node[layer] at (H2-3.north) {$h^{(L-1)} $};
\node[layer] at (O-3.north) {Output Layer};

\end{tikzpicture}


==> Figs/mobile_vs_mcu_memory.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp630331907607198] 
% \draw  [fill={rgb, 255:red, 51; green, 144; blue, 226 }  ,fill opacity=1 ] (150,83) -- (250,250) -- (50,250) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.2 ] (150,83) -- (250,250) -- (50,250) -- cycle ;
%Straight Lines [id:da3405603282945293] 
\draw    (110,150) -- (190,150) ;
%Straight Lines [id:da8116517790818016] 
\draw    (88,186) -- (212,186) ;
%Straight Lines [id:da3211312111667721] 
\draw    (76,206) -- (224,206) ;
%Straight Lines [id:da2504156399751365] 
\draw    (64,228) -- (236,228) ;
%Rounded Rect [id:dp6477363462381869] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (55,106.8) .. controls (55,93.1) and (66.1,82) .. (79.8,82) -- (220.2,82) .. controls (233.9,82) and (245,93.1) .. (245,106.8) -- (245,181.2) .. controls (245,194.9) and (233.9,206) .. (220.2,206) -- (79.8,206) .. controls (66.1,206) and (55,194.9) .. (55,181.2) -- cycle ;
%Rounded Rect [id:dp03400028902356267] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (287,107.3) .. controls (287,93.05) and (298.55,81.5) .. (312.8,81.5) -- (451.2,81.5) .. controls (465.45,81.5) and (477,93.05) .. (477,107.3) -- (477,184.7) .. controls (477,198.95) and (465.45,210.5) .. (451.2,210.5) -- (312.8,210.5) .. controls (298.55,210.5) and (287,198.95) .. (287,184.7) -- cycle ;
%Shape: Triangle [id:dp35563322923233653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=.2 ] (382,82) -- (458,210) -- (306,210) -- cycle ;
%Straight Lines [id:da919127081646345] 
\draw    (340,150) -- (422,150) ;
%Straight Lines [id:da2426852829672279] 
\draw    (434,170) -- (330,170) ;
%Straight Lines [id:da1148882476371198] 
\draw    (382,170) -- (382,210) ;

% Text Node
\draw (150,185) node   [align=left] {\begin{minipage}[lt]{80.08pt}\setlength\topsep{0pt}
\begin{center}
\vspace{4mm}\textsf{Cortex-A}\\\vspace{3.5mm}\textsf{L1} \textsf{(46kB)}\\\vspace{2.5mm}\textsf{L2 (4MB)}\\\vspace{1.5mm}\textsf{DRAM (4GB)}\\\vspace{1mm}\textsf{Flash (64GB)}
\end{center}
\end{minipage}};
% Text Node
\draw (113.5,105.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\small \textsf{On-chip}}
\end{minipage}};
% Text Node
\draw (381.5,173) node   [align=left] {\begin{minipage}[lt]{112.54pt}\setlength\topsep{0pt}
\begin{center}
\vspace{-2mm}\textsf{Cortex-M}\\\vspace{1mm}\textsf{Cache (16kB)}\\\vspace{1mm}\textsf{SRAM} \ \ \textsf{eFlash} \\\textsf{(384kB)} \ \textsf{(2MB)}
\end{center}

\end{minipage}};
% Text Node
\draw (346.5,104.5) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\small \textsf{On-chip}}
\end{minipage}};


\end{tikzpicture}


==> Figs/tinyml_venn_diagram.tex <==
% \begin{tikzpicture} \tikzset{venn circle/.style={draw, circle, minimum width=#1, opacity=0.4, text opacity=1, text=black}}

% % Circles
% \node[venn circle=6.5cm,fill=red!70] (AI) at (0.25,0) {};
% \node[venn circle=5cm,fill=blue!70] (ML) at (1,0) {};
% \node[venn circle=3.75cm,fill=green!70] (DL) at (1.6265,0) {};
% \node[venn circle=6.5cm,fill=orange!70] (ES) at (5.15,0) {};
% \node[venn circle=3.75cm,fill=cyan!70] (MEMS) at (3.78,0) {};

% % Intersection label
% \node[rotate=35] at (-1,2.02) {Artificial Intelligence};
% \node[rotate=35] at (0,1.42) {Machine Learning};
% \node[rotate=35] at (1,0.75) {Deep Learning};
% \node at (2.73,0) {TinyML};
% \node[rotate=360-35, align=left] at (4.3,1.) {MEMS,\\MCU};
% \node[rotate=360-35] at (4.92,2.35) {Internet of Things (IoT)};
% % \node[rotate=360-35] at (6.27,1.65) {Embedded Systems};
% % \node at (6,0) {Edge};
% \end{tikzpicture}

\begin{tikzpicture} \tikzset{venn circle/.style={draw, circle, minimum width=#1, opacity=0.4, text opacity=1, text=black}}

% Circles
% \node[venn circle=6.2cm,fill=blue!90!yellow] (AI) at (0.4,0) {};
% \node[venn circle=5cm,fill=blue!70!yellow] (ML) at (1,0) {};
% \node[venn circle=3.75cm,fill=blue!30!yellow] (DL) at (1.6265,0) {};

% \node[venn circle=6.2cm,fill=red!90!yellow] (IoT) at (5.,0) {};
% \node[venn circle=3.75cm,fill=red!30!yellow] (MEMS) at (3.78,0) {};
\node[venn circle=6.2cm,fill=blue!70] (AI) at (0.4,0) {};
\node[venn circle=5cm,fill=blue!70] (ML) at (1,0) {};
\node[venn circle=3.75cm,fill=blue!70] (DL) at (1.6265,0) {};

\node[venn circle=6.2cm,fill=red!80] (IoT) at (5.,0) {};
\node[venn circle=3.75cm,fill=red!80] (MEMS) at (3.78,0) {};

% Intersection label
\node[rotate=35] at (-1,2.02) {\textbf{\textsf{Artificial Intelligence}}};
\node[rotate=35] at (0,1.42) {\textbf{\textsf{Machine Learning}}};
\node[rotate=35] at (1,0.75) {\textbf{\textsf{Deep Learning}}};
\node at (2.73,0) {\textbf{\textsf{TinyML}}};
\node[rotate=360-35, align=left] at (4.3,1.) {\textbf{\textsf{MEMS, MCUs}}};
\node[rotate=360-35] at (6,1.5) {\textbf{\textsf{Internet of Things}}};
% \node[rotate=360-35] at (6.27,1.65) {Embedded Systems};
% \node at (6,0) {Edge};
\end{tikzpicture}

==> Figs/tinymlops_diagram.tex <==
\colorlet{col1}{blue!30}
\colorlet{col4}{red!40}
\colorlet{col2}{col1!70!col4}
\colorlet{col3}{col1!30!col4}

\begin{tikzpicture}[scale=.8]
\draw (-2.0,-0.5) rectangle (1,1);
\fill[col1] (-2.0,-0.5) rectangle (1,1);
\node[align=center] at (-0.5,0.25) {\textbf{\textsf{Dataset}}\\ \textbf{\textsf{design}}};


\draw  (2.499,-0.5001) rectangle (6.501,1.01);
\fill[col2] (2.5,-0.5) rectangle (6.5,1);
\node[align=center] at (4.5,0.25) {\textbf{\textsf{Model design,}}\\\textbf{\textsf{training, selection}}};


\draw  (8,1) rectangle (12,-0.5);
\fill[col3] (8,1) rectangle (12,-0.5);
\node[align=center] at (10,0.25) {\textbf{\textsf{Hardware}}\\ \textbf{\textsf{deployment}}};

\draw  (13.55,1) rectangle (16.55,-0.5);
\fill[col4] (13.55,1) rectangle (16.55,-0.5);
\node[align=center] at (15,0.2) {\textbf{\textsf{Evaluation,}}\\\textbf{\textsf{monitoring}}};


% \draw[<<->>]  plot[smooth, tension=.7] coordinates {(1,1) (5.25,1.4) (10.1,1)};
\draw [<<->>](1,0.2) -- (2.5,0.2);
\draw [<<->>](6.5,0.2) -- (8,0.2);
\draw [<<->>](12,0.2) -- (13.55,0.2);
\end{tikzpicture}

==> Figs/unstructured_vs_structured_pruning_illustration.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%{rgb, 255:red, 255; green, 0; blue, 0 }
%Shape: Square [id:dp9843853756218968] 
\draw   (50,75) -- (150,75) -- (150,175) -- (50,175) -- cycle ;
%Straight Lines [id:da4693663332153706] 
\draw    (75,75) -- (75,175) ;
%Straight Lines [id:da9687662702810422] 
\draw    (100,75) -- (100,175) ;
%Straight Lines [id:da19066413533876347] 
\draw    (125,75) -- (125,175) ;
%Straight Lines [id:da09913728464589378] 
\draw    (50,150) -- (150,150) ;
%Straight Lines [id:da48297385221379363] 
\draw    (150,125) -- (50,125) ;
%Straight Lines [id:da6692230700104638] 
\draw    (150,100) -- (50,100) ;
%Shape: Square [id:dp585837492976405] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.4 ] (125,125) -- (100,125) -- (100,150) -- (125,150) -- cycle ;
%Shape: Square [id:dp46818510137680525] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.4 ] (50,75) -- (75,75) -- (75,100) -- (50,100) -- cycle ;
%Shape: Square [id:dp8567003279227929] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.4 ] (50,150) -- (75,150) -- (75,175) -- (50,175) -- cycle ;
%Shape: Square [id:dp005684099157589495] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.4 ] (125,75) -- (150,75) -- (150,100) -- (125,100) -- cycle ;
%Shape: Square [id:dp601174386106839] 
\draw   (200,75) -- (300,75) -- (300,175) -- (200,175) -- cycle ;
%Straight Lines [id:da5888967580752908] 
\draw    (225,75) -- (225,175) ;
%Straight Lines [id:da7106088077654416] 
\draw    (250,75) -- (250,175) ;
%Straight Lines [id:da8383228730959276] 
\draw    (275,75) -- (275,175) ;
%Straight Lines [id:da4371039925901743] 
\draw    (200,150) -- (300,150) ;
%Straight Lines [id:da3654219978312241] 
\draw    (300,125) -- (200,125) ;
%Straight Lines [id:da4286570995284811] 
\draw    (300,100) -- (200,100) ;
%Shape: Square [id:dp8052229872323304] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (250,100) -- (275,100) -- (275,125) -- (250,125) -- cycle ;
%Shape: Square [id:dp07126101182274058] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (225,100) -- (250,100) -- (250,125) -- (225,125) -- cycle ;
%Shape: Square [id:dp008233769809146141] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (200,150) -- (225,150) -- (225,175) -- (200,175) -- cycle ;
%Shape: Square [id:dp08252942795863838] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (275,100) -- (300,100) -- (300,125) -- (275,125) -- cycle ;
%Shape: Square [id:dp3019408408741284] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.4 ] (75,100) -- (100,100) -- (100,125) -- (75,125) -- cycle ;
%Shape: Square [id:dp8196139976958927] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=.4 ] (100,150) -- (125,150) -- (125,175) -- (100,175) -- cycle ;
%Shape: Square [id:dp5583531942278765] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (200,125) -- (225,125) -- (225,150) -- (200,150) -- cycle ;
%Shape: Square [id:dp2763092637144289] 
\draw   (350,75) -- (450,75) -- (450,175) -- (350,175) -- cycle ;
%Straight Lines [id:da2009206987639076] 
\draw    (375,75) -- (375,175) ;
%Straight Lines [id:da7771609663750656] 
\draw    (400,75) -- (400,175) ;
%Straight Lines [id:da8282743848726295] 
\draw    (425,75) -- (425,175) ;
%Straight Lines [id:da392312701128251] 
\draw    (350,150) -- (450,150) ;
%Straight Lines [id:da598577161020009] 
\draw    (450,125) -- (350,125) ;
%Straight Lines [id:da48034996151279485] 
\draw    (450,100) -- (350,100) ;
%Shape: Square [id:dp11368811077901841] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (400,75) -- (425,75) -- (425,100) -- (400,100) -- cycle ;
%Shape: Square [id:dp8313372969572042] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (350,75) -- (375,75) -- (375,100) -- (350,100) -- cycle ;
%Shape: Square [id:dp4854139934984625] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (425,125) -- (450,125) -- (450,150) -- (425,150) -- cycle ;
%Shape: Square [id:dp44672237094098866] 
\draw  [fill={rgb, 255:red,0; green, 0; blue, 255 }  ,fill opacity=.4 ] (375,125) -- (400,125) -- (400,150) -- (375,150) -- cycle ;





\end{tikzpicture}

==> Figs/venn_intro_full.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,712); %set diagram left start at 0, and has height of 712


%Shape: Arc [id:dp18108521512518672] 
\draw  [draw][fill={rgb, 255:red, 255; green, 165; blue, 0 }  ][line width=0.75]  (564.53,712.57) .. controls (290.43,711.78) and (68.57,553.09) .. (68.57,357.44) .. controls (68.57,161.49) and (291.1,2.61) .. (565.77,2.3) -- (566.57,357.44) -- cycle ; \draw  [line width=0.75]  (564.53,712.57) .. controls (290.43,711.78) and (68.57,553.09) .. (68.57,357.44) .. controls (68.57,161.49) and (291.1,2.61) .. (565.77,2.3) ;  
%Shape: Arc [id:dp8055577539125143] 
\draw  [draw][fill={rgb, 255:red, 159; green, 28; blue, 32 }  ,fill ] (3.9,708.57) .. controls (260.65,707.74) and (468.45,550.17) .. (468.45,355.92) .. controls (468.45,161.16) and (259.55,3.27) .. (1.87,3.27) .. controls (1.11,3.27) and (0.35,3.27) .. (-0.41,3.27) -- (1.87,355.92) -- cycle ; \draw   (3.9,708.57) .. controls (260.65,707.74) and (468.45,550.17) .. (468.45,355.92) .. controls (468.45,161.16) and (259.55,3.27) .. (1.87,3.27) .. controls (1.11,3.27) and (0.35,3.27) .. (-0.41,3.27) ;  

% Text Node
\draw (225,118.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {TinyML};
% Text Node
\draw (564,73) node  [rotate=-16.15] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
IoT
\end{minipage}};
% Text Node
\draw (508,110) node  [rotate=-9.45] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
MCU
\end{minipage}};
% Text Node
\draw (510,231) node  [rotate=-7.58] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
MEMS
\end{minipage}};
% Text Node
\draw (391,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {Arm Cortex-M};
% Text Node
\draw (516,162) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
M0+\\M4\\M7
\end{minipage}};
% Text Node
\draw (490,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {Motion\\Microphone\\Pressure};


\end{tikzpicture}

